GNNBleed: Inference Attacks to Unveil Private Edges in Graphs with Realistic Access to GNN Models

Graph Neural Networks (GNNs) have become indispensable tools for learning from graph structured data, catering to various applications such as social network analysis and fraud detection for financial services. At the heart of these networks are the edges, which are crucial in guiding GNN models' predictions. In many scenarios, these edges represent sensitive information, such as personal associations or financial dealings, which require privacy assurance. However, their contributions to GNN model predictions may, in turn, be exploited by the adversary to compromise their privacy. Motivated by these conflicting requirements, this paper investigates edge privacy in contexts where adversaries possess only black-box access to the target GNN model, restricted further by access controls, preventing direct insights into arbitrary node outputs. Moreover, we are the first to extensively examine situations where the target graph continuously evolves, a common trait of many real-world graphs. In this setting, we present a range of attacks that leverage the message-passing mechanism of GNNs. We evaluated the effectiveness of our attacks using nine real-world datasets, encompassing both static and dynamic graphs, across four different GNN architectures. The results demonstrate that our attack outperforms existing methods across various GNN architectures, consistently achieving an F1 score of at least 0.8 in static scenarios. Furthermore, our attack retains robustness in dynamic graph scenarios, maintaining F1 scores up to 0.8, unlike previous methods that only achieve F1 scores around 0.2.

==> (inline-0) <==
\begin{tikzpicture}
        \begin{axis}[hide axis, xmin=0, xmax=1, ymin=0, ymax=1,
                     legend columns=-1, % This makes the legend horizontal
                     % legend cell align={centre},
                     legend entries={$IIA$, $IIA^*$, $LTA$, $LTA^*$,$INF-MAG$, $INF-MAG^*$, $INF-DIR$, $INF-DIR^*$, $EVO$},
                    legend style={          
                        text=black,        
                        draw=gray, fill=gray!10,
                        legend columns=1,
                        cells={anchor=west},
                        % legend pos=north west,
                        font=\tiny\itshape,
                        /tikz/every even column/.append style={column sep=0.5cm}
                    },
                     legend to name=evo:snr:legend] % This name can be referenced in \ref{...}
            \addlegendimage{softred, mark=*, line width=1pt}
            \addlegendimage{softred, mark=square*, line width=1pt}
            \addlegendimage{softblue, mark=triangle*, line width=1pt}         
            \addlegendimage{softblue, mark=diamond*, line width=1pt}
            \addlegendimage{softorange, mark=+, line width=1pt}
            \addlegendimage{softorange, mark=x, line width=1pt}
            \addlegendimage{softcyan, mark=pentagon*, line width=1pt}
            \addlegendimage{softcyan, mark=triangle, line width=1pt}
            \addlegendimage{softyellow, mark=triangle, line width=1pt}
        \end{axis}
    \end{tikzpicture}
    \ref{evo:snr:legend} 
    
    % First Subfigure
    \hspace{-8mm}%
    \begin{subfigure}[t]{0.25\textwidth}
        \centering 
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,  
                height=0.4\textwidth,  
                enlarge x limits=0.15,
                enlarge y limits=false,
                ylabel near ticks,
                xlabel near ticks,
                scale only axis,
                ymin=0,
                ymax=1,
                yticklabel style={font=\small},
                xtick=data,
                xticklabels={0.1, 0.3, 0.5, 0.7, 0.9, 1.1},
                xticklabel style={yshift=0ex, rotate=0, font=\tiny},
                xlabel={Perturbation Rate},
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north, font=\small},
                ylabel={F1-score},
                major x tick style={opacity=0},
                minor x tick num=1,
                minor tick length=1 ex,
                ymajorgrids=true,
                xmajorgrids=true,
                grid style={white},
                axis background/.style={fill=gray!15},
                axis line style={white, line width=0pt},
                xtick style={draw=none},
                ytick style={draw=none},
            ]
                % Same Plot Data
                \addplot [softred, mark=*, line width=1pt] coordinates {
                    (1,0.22) (2,0.22) (3,0.22) (4,0.22) (5,0.23) (6,0.21)
                };
                
                \addplot [softred, mark=square*, line width=1pt] coordinates {
                    (1,0.22) (2,0.23) (3,0.33) (4,0.34) (5,0.34) (6,0.35)
                };
                
                \addplot [softblue, mark=triangle*, line width=1pt] coordinates {
                    (1,0.20) (2,0.22) (3,0.20) (4,0.18) (5,0.20) (6,0.20)
                };
                
                \addplot [softblue, mark=diamond*, line width=1pt] coordinates {
                    (1,0.22) (2,0.22) (3,0.20) (4,0.19) (5,0.20) (6,0.23)
                };
                
                \addplot [softorange, mark=+, line width=1pt] coordinates {
                    (1,0.20) (2,0.22) (3,0.23) (4,0.23) (5,0.34) (6,0.33)
                };
                
                \addplot [softorange, mark=x, line width=1pt] coordinates {
                    (1,0.23) (2,0.22) (3,0.23) (4,0.23) (5,0.36) (6,0.40)
                };
                
                \addplot [softcyan, mark=pentagon*, line width=1pt] coordinates {
                    (1,0.21) (2,0.22) (3,0.64) (4,0.64) (5,0.69) (6,0.63)
                };
                
                \addplot [softcyan, mark=triangle, line width=1pt] coordinates {
                    (1,0.21) (2,0.21) (3,0.65) (4,0.80) (5,0.85) (6,0.85)
                };

                \addplot [softyellow, mark=triangle, line width=1pt] coordinates {
                    (1,0.34) (2,0.34) (3,0.34) (4,0.34) (5,0.34) (6,0.34)
                };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,  
                height=0.4\textwidth,  
                enlarge x limits=0.15,
                enlarge y limits=false,
                ylabel near ticks,
                xlabel near ticks,
                scale only axis,
                ymin=0,
                ymax=1,
                yticklabel style={font=\small},
                xtick=data,
                xticklabels={0.00001, 0.0001, 0.001, 0.01, 0.02, 0.05},
                xticklabel style={yshift=0ex, rotate=0, font=\tiny},
                xlabel={Feature Change Rate},
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north, font=\small},
                ylabel={F1-score},
                major x tick style={opacity=0},
                minor x tick num=1,
                minor tick length=1 ex,
                ymajorgrids=true,
                xmajorgrids=true,
                grid style={white},
                axis background/.style={fill=gray!15},
                axis line style={white, line width=0pt},
                xtick style={draw=none},
                ytick style={draw=none},
            ]
    
               % Same Plot Data
                \addplot [softred, mark=*, line width=1pt] coordinates {
                    (1,0.56) (2,0.53) (3,0.33) (4,0.22) (5,0.23) (6,0.21)
                };
                
                \addplot [softred, mark=square*, line width=1pt] coordinates {
                    (1,0.65) (2,0.23) (3,0.32) (4,0.22) (5,0.21) (6,0.21)
                };
                
                \addplot [softblue, mark=triangle*, line width=1pt] coordinates {
                    (1,0.55) (2,0.43) (3,0.33) (4,0.18) (5,0.20) (6,0.20)
                };
                
                \addplot [softblue, mark=diamond*, line width=1pt] coordinates {
                    (1,0.67) (2,0.71) (3,0.43) (4,0.18) (5,0.20) (6,0.20)
                };
                
                \addplot [softorange, mark=+, line width=1pt] coordinates {
                    (1,0.72) (2,0.60) (3,0.23) (4,0.23) (5,0.24) (6,0.33)
                };
                
                \addplot [softorange, mark=x, line width=1pt] coordinates {
                    (1,0.80) (2,0.66) (3,0.45) (4,0.44) (5,0.34) (6,0.34)
                };
                
                \addplot [softcyan, mark=pentagon*, line width=1pt] coordinates {
                    (1,0.66) (2,0.63) (3,0.6) (4,0.56) (5,0.54) (6,0.34)
                };
                
                \addplot [softcyan, mark=triangle, line width=1pt] coordinates {
                    (1,0.88) (2,0.88) (3,0.87) (4,0.84) (5,0.85) (6,0.65)
                };

                \addplot [softyellow, mark=triangle, line width=1pt] coordinates {
                    (1,0.33) (2,0.33) (3,0.30) (4,0.36) (5,0.34) (6,0.33)
                };

            \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,  
                height=0.4\textwidth,  
                enlarge x limits=0.15,
                enlarge y limits=false,
                ylabel near ticks,
                xlabel near ticks,
                scale only axis,
                ymin=0,
                ymax=1,
                yticklabel style={font=\small},
                xtick=data,
                xticklabels={0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
                xticklabel style={yshift=0ex, rotate=0, font=\tiny},
                xlabel={Structure Change Rate},
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north, font=\small},
                ylabel={F1-score},
                major x tick style={opacity=0},
                minor x tick num=1,
                minor tick length=1 ex,
                ymajorgrids=true,
                xmajorgrids=true,
                grid style={white},
                axis background/.style={fill=gray!15},
                axis line style={white, line width=0pt},
                xtick style={draw=none},
                ytick style={draw=none},
            ]

            % Same Plot Data
                \addplot [softred, mark=*, line width=1pt] coordinates {
                    (1,0.28) (2,0.21) (3,0.22) (4,0.22) (5,0.23) (6,0.21)
                };
                
                \addplot [softred, mark=square*, line width=1pt] coordinates {
                    (1,0.33) (2,0.32) (3,0.22) (4,0.22) (5,0.21) (6,0.21)
                };
                
                \addplot [softblue, mark=triangle*, line width=1pt] coordinates {
                    (1,0.20) (2,0.24) (3,0.20) (4,0.18) (5,0.20) (6,0.20)
                };
                
                \addplot [softblue, mark=diamond*, line width=1pt] coordinates {
                    (1,0.22) (2,0.21) (3,0.20) (4,0.18) (5,0.20) (6,0.20)
                };
                
                \addplot [softorange, mark=+, line width=1pt] coordinates {
                    (1,0.23) (2,0.22) (3,0.23) (4,0.23) (5,0.24) (6,0.22)
                };
                
                \addplot [softorange, mark=x, line width=1pt] coordinates {
                    (1, 0.33) (2,0.32) (3,0.33) (4,0.23) (5,0.22) (6,0.20)
                };
                
                \addplot [softcyan, mark=pentagon*, line width=1pt] coordinates {
                    (1,0.67) (2,0.54) (3,0.43) (4,0.32) (5,0.32) (6,0.34)
                };
                
                \addplot [softcyan, mark=triangle, line width=1pt] coordinates {
                    (1,0.88) (2,0.85) (3,0.78) (4,0.42) (5,0.42) (6,0.40)
                };

                \addplot [softyellow, mark=triangle, line width=1pt] coordinates {
                    (1,0.33) (2,0.34) (3,0.36) (4,0.33) (5,0.39) (6,0.40)
                };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[hide axis, xmin=0, xmax=1, ymin=0, ymax=1,
                     legend columns=-1, % This makes the legend horizontal
                     % legend cell align={centre},
                     legend entries={$INF-DIR^*$, $INF-MAG^*$, $LTA^*$, $IIA^*$, $EVO$},
                    legend style={          
                        text=black,        
                        draw=gray, fill=gray!10,
                        legend columns=1,
                        cells={anchor=west},
                        % legend pos=north west,
                        font=\footnotesize\itshape,
                        /tikz/every even column/.append style={column sep=0.5cm}
                    },
                     legend to name=f1_dynmiac] % This name can be referenced in \ref{...}
            \addlegendimage{softred,fill=softred, line width=3pt}
            \addlegendimage{softblue, fill=softblue, line width=3pt}
            \addlegendimage{softorange, fill=softorange, line width=3pt}
            \addlegendimage{ForestGreen,fill=ForestGreen, line width=3pt}
            \addlegendimage{softpurple,fill=softpurple, line width=3pt}

        \end{axis}
    \end{tikzpicture}
    \ref{f1_dynmiac} 
    \hfill

    \raisebox{1.8cm}{\rotatebox{90}{F1-score}}%  % Adjust 6cm to your need
    \begin{subfigure}{0.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}
        [ybar=0.01cm, 
        bar width=0.08cm,
        width=0.85\textwidth,  % Adjust width
        height=0.65\textwidth,  % Adjust height
        enlarge x limits={abs=0.35},  % Adjust this value as needed
        enlarge y limits=false,
        ylabel near ticks,
        xlabel near ticks,
        scale only axis,
        ymin=0,
        ymax=1,
        yticklabel style={font=\tiny},
        xtick=data,
        xticklabels={LastFM, EN, Flight, Dgraph},
        xticklabel style={rotate=0, xshift=0pt, yshift=4pt, anchor=north , font=\tiny},
        x label style={at={(axis description cs:0.5,-0.1)}, anchor=north},
        y label style={font=\small, at={(axis description cs:-0.1,0.5)}},
        major x tick style={opacity=0},
        minor x tick num=1,
        minor tick length=1 ex,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style={white},
        axis background/.style={fill=gray!15},
        axis line style={white, line width=0pt},
        xtick style={draw=none},
        ytick style={draw=none},
        ]
            \addplot [style={softred, fill=softred}] coordinates {
                (1,0.54) 
                (2,0.55) 
                (3, 0.78)
                (4, 0.75)
            };
            \addplot [style={softblue, fill=softblue}] coordinates {
                (1,0.42) 
                (2,0.29) 
                (3, 0.45)
                (4, 0.50)
            };
            \addplot [style={softorange, fill=softorange}] coordinates {
                (1,0.22) 
                (2,0.21) 
                (3,0.38) 
                (4,0.44) 
            };
            \addplot [style={ForestGreen, fill=ForestGreen}] coordinates {
                (1,0.22) 
                (2,0.21) 
                (3,0.46) 
                (4,0.50) 
            };
            \addplot [style={softpurple, fill=softpurple}] coordinates {
                (1,0.30) 
                (2,0.30) 
                (3,0.25) 
                (4,0.24) 
            };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}
        [ybar=0.01cm, 
        bar width=0.08cm,
        width=0.85\textwidth,  % Adjust width
        height=0.65\textwidth,  % Adjust height
        enlarge x limits={abs=0.35},  % Adjust this value as needed
        enlarge y limits=false,
        ylabel near ticks,
        xlabel near ticks,
        scale only axis,
        ymin=0,
        ymax=1,
        yticklabel style={font=\tiny},
        xtick=data,
        xticklabels={LastFM, EN, Flight, Dgraph},
        xticklabel style={rotate=0, xshift=0pt, yshift=4pt, anchor=north , font=\tiny},
        x label style={at={(axis description cs:0.5,-0.1)}, anchor=north},
        y label style={font=\small, at={(axis description cs:-0.1,0.5)}},
        major x tick style={opacity=0},
        minor x tick num=1,
        minor tick length=1 ex,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style={white},
        axis background/.style={fill=gray!15},
        axis line style={white, line width=0pt},
        xtick style={draw=none},
        ytick style={draw=none},
        ]
            \addplot [style={softred, fill=softred}] coordinates {
                (1,0.85) 
                (2,0.68) 
                (3, 0.90)
                (4, 0.94)
            };
            \addplot [style={softblue, fill=softblue}] coordinates {
                (1,0.50) 
                (2,0.18) 
                (3,0.77) 
                (4,0.73)
            };
            \addplot [style={softorange, fill=softorange}] coordinates {
                (1,0.16) 
                (2,0.18)
                (3,0.64) 
                (4,0.70) 
            };
            \addplot [style={ForestGreen, fill=ForestGreen}] coordinates {
                (1,0.18) 
                (2,0.21) 
                (3,0.72) 
                (4,0.71) 
            };
            \addplot [style={softpurple, fill=softpurple}] coordinates {
                (1,0.33) 
                (2,0.28) 
                (3,0.50) 
                (4,0.33) 
            };
            \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}
        [ybar=0.01cm, 
        bar width=0.08cm,
        width=0.85\textwidth,  % Adjust width
        height=0.65\textwidth,  % Adjust height
        enlarge x limits={abs=0.35},  % Adjust this value as needed
        enlarge y limits=false,
        ylabel near ticks,
        xlabel near ticks,
        scale only axis,
        ymin=0,
        ymax=1,
        yticklabel style={font=\tiny},
        xtick=data,
        xticklabels={LastFM, EN, Flight, Dgraph},
        xticklabel style={rotate=0, xshift=0pt, yshift=4pt, anchor=north , font=\tiny},
        x label style={at={(axis description cs:0.5,-0.1)}, anchor=north},
        y label style={font=\small, at={(axis description cs:-0.1,0.5)}},
        major x tick style={opacity=0},
        minor x tick num=1,
        minor tick length=1 ex,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style={white},
        axis background/.style={fill=gray!15},
        axis line style={white, line width=0pt},
        xtick style={draw=none},
        ytick style={draw=none},
        ]
            \addplot [style={softred, fill=softred}] coordinates {
                (1,0.78) 
                (2,0.80) 
                (3,0.88) 
                (4,0.95) 
            };
            \addplot [style={softblue, fill=softblue}] coordinates {
                (1,0.31) 
                (2,0.50) 
                (3,0.78) 
                (4,0.66) 
            };
            \addplot [style={softorange, fill=softorange}] coordinates {
                (1, 0.19) 
                (2, 0.15) 
                (3,0.63) 
                (4,0.55) 
            };
            \addplot [style={ForestGreen, fill=ForestGreen}] coordinates {
                (1, 0) 
                (2, 0) 
                (3,0) 
                (4,0) 
            };
            \addplot [style={softpurple, fill=softpurple}] coordinates {
                (1,0.36) 
                (2,0.34)
                (3,0.44) 
                (4,0.36) 
            };
            \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}
        [ybar=0.01cm, 
        bar width=0.08cm,
        width=0.85\textwidth,  % Adjust width
        height=0.65\textwidth,  % Adjust height
        enlarge x limits={abs=0.35},  % Adjust this value as needed
        enlarge y limits=false,
        ylabel near ticks,
        xlabel near ticks,
        scale only axis,
        ymin=0,
        ymax=1,
        yticklabel style={font=\tiny},
        xtick=data,
        xticklabels={LastFM, EN, Flight, Dgraph},
        xticklabel style={rotate=0, xshift=0pt, yshift=4pt, anchor=north , font=\tiny},
        x label style={at={(axis description cs:0.5,-0.1)}, anchor=north},
        y label style={font=\small, at={(axis description cs:-0.1,0.5)}},
        major x tick style={opacity=0},
        minor x tick num=1,
        minor tick length=1 ex,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style={white},
        axis background/.style={fill=gray!15},
        axis line style={white, line width=0pt},
        xtick style={draw=none},
        ytick style={draw=none},
        ]
            \addplot [style={softred, fill=softred}] coordinates {
                (1,0.65) 
                (2,0.67) 
                (3,0.88) 
                (4,0.95) 
            };
            \addplot [style={softblue, fill=softblue}] coordinates {
                (1,0.28) 
                (2,0.19)
                (3,0.67) 
                (4,0.77) 
            };
            \addplot [style={softorange, fill=softorange}] coordinates {
                (1, 0.19) 
                (2, 0.17) 
                (3,0.65) 
                (4,0.68) 
            };
            \addplot [style={ForestGreen, fill=ForestGreen}] coordinates {
                (1,0.18) 
                (2,0.20) 
                (3,0.58) 
                (4,0. 75) 
            };
            \addplot [style={softpurple, fill=softpurple}] coordinates {
                (1,0.40) 
                (2,0.30) 
                (3,0.35) 
                (4,0.32) 
            };
            \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
            ybar=0.01cm, 
            bar width=0.1cm,  % Increase bar width for better appearance
            width=0.7\linewidth,  % Compact figure width
            height=0.3\linewidth,  % Compact figure height
            enlarge x limits={abs=0.2},  % Adjust spacing between bars
            enlarge y limits=false,
            ylabel near ticks,
            xlabel near ticks,
            scale only axis,
            ymin=0,
            ymax=1,
            yticklabel style={font=\scriptsize},
            xtick=data,
            xticklabels={LastFM, EN, Flight, Dgraph},
            xticklabel style={rotate=0, xshift=0pt, yshift=3pt, anchor=north , font=\scriptsize},
            x label style={at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
            y label style={at={(axis description cs:-0.1,0.5)}, font=\scriptsize},
            major x tick style={opacity=0},
            minor x tick num=1,
            minor tick length=1 ex,
            ymajorgrids=true,
            xmajorgrids=true,
            grid style={white},
            axis background/.style={fill=gray!15},
            axis line style={white, line width=0pt},
            xtick style={draw=none},
            ytick style={draw=none},
             legend style={          
                 at={(1,1.21)}, % Place legend inside the top of the plot
                text=black,        
                draw=gray, fill=gray!10,
                legend columns=3,
                cells={anchor=west},
                % legend pos=north west,
                font=\tiny\itshape,
                /tikz/every even column/.append style={column sep=0.5cm}
            },
        ]
            % Bar plots
            \addplot [style={softred, fill=softred}] coordinates {
                (1,0.80) 
                (2,0.70) 
                (3,0.85)
                (4,0.81)
            };
            \addlegendentry{$INF\text{--}DIR^*$}

            \addplot [style={softblue, fill=softblue}] coordinates {
                (1,0.26) 
                (2,0.22) 
                (3,0.20) 
                (4,0.23)
            };
            \addlegendentry{$INF\text{--}MAG^*$}

            \addplot [style={softorange, fill=softorange}] coordinates {
                (1,0.16) 
                (2,0.22)
                (3,0.21) 
                (4,0.23) 
            };
            \addlegendentry{$LTA^*$}

            \addplot [style={ForestGreen, fill=ForestGreen}] coordinates {
                (1,0.18) 
                (2,0.21) 
                (3,0.22) 
                (4,0.20) 
            };
            \addlegendentry{$IIA^*$}

            \addplot [style={softpurple, fill=softpurple}] coordinates {
                (1,0.45) 
                (2,0.43) 
                (3,0.56) 
                (4,0.52) 
            };
            \addlegendentry{$EVO$}
        \end{axis}
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
        \begin{axis}[hide axis, xmin=0, xmax=1, ymin=0, ymax=1,
                     legend columns=-1, % This makes the legend horizontal
                     legend entries={{INF\text{--}MAG, $LTA$}},
                    legend style={          
                        text=black,        
                        draw=gray, fill=gray!10,
                        legend columns=1,
                        cells={anchor=west},
                        legend pos=north west,
                        font=\footnotesize\itshape,
                        /tikz/every even column/.append style={column sep=0.5cm}
                    },
                    legend to name=lg:dp:defense] 
                     
            \addlegendimage{mygreen,fill=mygreen, line width=3pt}
            \addlegendimage{myblue, fill=myblue, line width=3pt}
            % Add more \addlegendimage commands if you have more entries
        \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}
            [ width=0.85\textwidth,  % Adjust width
            height=0.6\textwidth,
            enlarge x limits=0.15, 
            enlarge y limits=false,
            ylabel near ticks,
            xlabel near ticks,
            scale only axis,
            ymin=0,
            ymax=1,
            yticklabel style={font=\tiny},
            xtick=data,
            xticklabels={5, 6, 7, 8, 9, 10},
            xticklabel style={yshift=0ex, rotate=0, font=\tiny},
            xlabel={$\epsilon$},
            x label style={at={(axis description cs:0.5,-0.2)},anchor=north, font=\tiny},
            y label style={font=\tiny, at={(axis description cs:-0.1,0.5)}},
            major x tick style={opacity=0},
            minor x tick num=1,
            minor tick length=1 ex,
            ymajorgrids= true,
            xmajorgrids= true,
            grid style={white},
            axis background/.style={fill=gray!15},
            axis line style={white, line width=0pt},
            xtick style={draw=none},
            ytick style={draw=none},
            ]

        \addplot [mygreen, mark=*, line width=1pt] coordinates {
            (5,0.65) (6,0.84) (7,0.94) (8,0.95) (9, 0.97) (10, 0.97)
        };
        \addplot [myblue, mark=*, line width=1pt] coordinates {
            (5,0.18) (6,0.29) (7,0.64) (8,0.75) (9, 0.71) (10, 0.65)
        };
        \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}
         [ width=0.85\textwidth,  % Adjust width
            height=0.6\textwidth,
            enlarge x limits=0.15, 
            enlarge y limits=false,
            ylabel near ticks,
            xlabel near ticks,
            scale only axis,
            ymin=0,
            ymax=1,
            yticklabel style={font=\tiny},
            xtick=data,
            xticklabels={5, 6, 7, 8, 9, 10},
            xticklabel style={yshift=0ex, rotate=0, font=\tiny},
            xlabel={$\epsilon$},
            x label style={at={(axis description cs:0.5,-0.2)},anchor=north, font=\tiny},
            y label style={font=\tiny, at={(axis description cs:-0.1,0.5)}},
            major x tick style={opacity=0},
            minor x tick num=1,
            minor tick length=1 ex,
            ymajorgrids= true,
            xmajorgrids= true,
            grid style={white},
            axis background/.style={fill=gray!15},
            axis line style={white, line width=0pt},
            xtick style={draw=none},
            ytick style={draw=none},
            ]
        \addplot [mygreen, mark=*, line width=1pt] coordinates {
            (5,0.89) (6,0.96) (7,0.96) (8,0.974) (9, 0.975) (10, 0.975)
        };
        \addplot [myblue, mark=*, line width=1pt] coordinates {
            (5,0.31) (6,0.88) (7,0.89) (8,0.90) (9, 0.90) (10, 0.91)
        };
        \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}
         [ width=0.85\textwidth,  % Adjust width
            height=0.6\textwidth,
            enlarge x limits=0.15, 
            enlarge y limits=false,
            ylabel near ticks,
            xlabel near ticks,
            scale only axis,
            ymin=0,
            ymax=1,
            yticklabel style={font=\tiny},
            xtick=data,
            xticklabels={5, 6, 7, 8, 9, 10},
            xticklabel style={yshift=0ex, rotate=0, font=\tiny},
            xlabel={$\epsilon$},
            x label style={at={(axis description cs:0.5,-0.2)},anchor=north, font=\tiny},
            y label style={font=\tiny, at={(axis description cs:-0.1,0.5)}},
            major x tick style={opacity=0},
            minor x tick num=1,
            minor tick length=1 ex,
            ymajorgrids= true,
            xmajorgrids= true,
            grid style={white},
            axis background/.style={fill=gray!15},
            axis line style={white, line width=0pt},
            xtick style={draw=none},
            ytick style={draw=none},
            ]
        \addplot [mygreen, mark=*, line width=1pt] coordinates {
            (5,0.87) (6,0.95) (7,0.96) (8,0.97) (9, 0.97) (10, 0.97)
        };
        \addplot [myblue, mark=*, line width=1pt] coordinates {
            (5,0.64) (6,0.81) (7,0.85) (8,0.87) (9, 0.9) (10, 0.9)
        };
        \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}
         [ width=0.85\textwidth,  % Adjust width
            height=0.6\textwidth,
            enlarge x limits=0.15, 
            enlarge y limits=false,
            ylabel near ticks,
            xlabel near ticks,
            scale only axis,
            ymin=0,
            ymax=1,
            yticklabel style={font=\tiny},
            xtick=data,
            xticklabels={5, 6, 7, 8, 9, 10},
            xticklabel style={yshift=0ex, rotate=0, font=\tiny},
            xlabel={$\epsilon$},
            x label style={at={(axis description cs:0.5,-0.2)},anchor=north, font=\tiny},
            y label style={font=\tiny, at={(axis description cs:-0.1,0.5)}},
            major x tick style={opacity=0},
            minor x tick num=1,
            minor tick length=1 ex,
            ymajorgrids= true,
            xmajorgrids= true,
            grid style={white},
            axis background/.style={fill=gray!15},
            axis line style={white, line width=0pt},
            xtick style={draw=none},
            ytick style={draw=none},
            ]
        \addplot [mygreen, mark=*, line width=1pt] coordinates {
            (5,0.79) (6,0.80) (7,0.85) (8,0.91) (9,0.85) (10,0.97)
        };
        \addplot [myblue, mark=*, line width=1pt] coordinates {
            (5,0.60) (6,0.64) (7,0.68) (8,0.70) (9,0.82) (10,0.90)
        };
        \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}
         [ width=0.85\textwidth,  % Adjust width
            height=0.6\textwidth,
            enlarge x limits=0.15, 
            enlarge y limits=false,
            ylabel near ticks,
            xlabel near ticks,
            scale only axis,
            ymin=0,
            ymax=1,
            yticklabel style={font=\tiny},
            xtick=data,
            xticklabels={1,2,3,4, 5, 6, 7, 8, 9, 10},
            xticklabel style={yshift=0ex, rotate=0, font=\tiny},
            xlabel={$\epsilon$},
            x label style={at={(axis description cs:0.5,-0.2)},anchor=north, font=\tiny},
            y label style={font=\tiny, at={(axis description cs:-0.1,0.5)}},
            major x tick style={opacity=0},
            minor x tick num=1,
            minor tick length=1 ex,
            ymajorgrids= true,
            xmajorgrids= true,
            grid style={white},
            axis background/.style={fill=gray!15},
            axis line style={white, line width=0pt},
            xtick style={draw=none},
            ytick style={draw=none},
            ]
        \addplot [
            color=mygreen,
            mark=*,
            ]
            coordinates {
        
            (2,0.01)
            (3,0.03)
            (4,0.09)
            (5,0.23)
            (6,0.49)
            (7,0.69)
            (8,0.79)
            (9, 0.86)
            (10, 0.91)
            };
        
        \addplot [
            color=myblue,
            mark=*,
            ]
            coordinates {  
            (2,0.14)
            (3,0.18)
            (4,0.20)
            (5,0.31)
            (6,0.49)
            (7,0.63)
            (8,0.66)
            (9, 0.68)
            (10, 0.67)
            };
        
        \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}
         [ width=0.85\textwidth,  % Adjust width
            height=0.6\textwidth,
            enlarge x limits=0.15, 
            enlarge y limits=false,
            ylabel near ticks,
            xlabel near ticks,
            scale only axis,
            ymin=0,
            ymax=1,
            yticklabel style={font=\tiny},
            xtick=data,
            xticklabels={1,2,3,4, 5, 6, 7, 8, 9, 10},
            xticklabel style={yshift=0ex, rotate=0, font=\tiny},
            xlabel={$\epsilon$},
            x label style={at={(axis description cs:0.5,-0.2)},anchor=north, font=\tiny},
            y label style={font=\tiny, at={(axis description cs:-0.1,0.5)}},
            major x tick style={opacity=0},
            minor x tick num=1,
            minor tick length=1 ex,
            ymajorgrids= true,
            xmajorgrids= true,
            grid style={white},
            axis background/.style={fill=gray!15},
            axis line style={white, line width=0pt},
            xtick style={draw=none},
            ytick style={draw=none},
            ]
        \addplot [
            color=mygreen,
            mark=*,
            ]
            coordinates {
        
            (2,0.02)
            (3,0.04)
            (4,0.09)
            (5,0.23)
            (6,0.48)
            (7,0.71)
            (8,0.81)
            (9, 0.87)
            (10, 0.91)
            };
        
        \addplot [
            color=myblue,
            mark=*,
            ]
            coordinates {
        
            (2,0.17)
            (3,0.19)
            (4,0.22)
            (5,0.34)
            (6,0.51)
            (7,0.69)
            (8,0.79)
            (9, 0.85)
            (10, 0.87)
            };

        \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}
         [ width=0.85\textwidth,  % Adjust width
            height=0.6\textwidth,
            enlarge x limits=0.15, 
            enlarge y limits=false,
            ylabel near ticks,
            xlabel near ticks,
            scale only axis,
            ymin=0,
            ymax=1,
            yticklabel style={font=\tiny},
            xtick=data,
            xticklabels={1,2,3,4, 5, 6, 7, 8, 9, 10},
            xticklabel style={yshift=0ex, rotate=0, font=\tiny},
            xlabel={$\epsilon$},
            x label style={at={(axis description cs:0.5,-0.2)},anchor=north, font=\tiny},
            y label style={font=\tiny, at={(axis description cs:-0.1,0.5)}},
            major x tick style={opacity=0},
            minor x tick num=1,
            minor tick length=1 ex,
            ymajorgrids= true,
            xmajorgrids= true,
            grid style={white},
            axis background/.style={fill=gray!15},
            axis line style={white, line width=0pt},
            xtick style={draw=none},
            ytick style={draw=none},
            ]
        \addplot [
            color=mygreen,
            mark=*,
            ]
            coordinates {
            (2,0.01)
            (3,0.03)
            (4,0.07)
            (5,0.19)
            (6,0.39)
            (7,0.63)
            (8,0.78)
            (9, 0.86)
            (10, 0.91)
            };
        
        \addplot [
            color=myblue,
            mark=*,
            ]
            coordinates {
            (2,0.08)
            (3,0.10)
            (4,0.15)
            (5,0.29)
            (6,0.48)
            (7,0.69)
            (8,0.77)
            (9,0.82)
            (10,0.83)
            };
        
    \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}
         [ width=0.85\textwidth,  % Adjust width
            height=0.6\textwidth,
            enlarge x limits=0.15, 
            enlarge y limits=false,
            ylabel near ticks,
            xlabel near ticks,
            scale only axis,
            ymin=0,
            ymax=1,
            yticklabel style={font=\tiny},
            xtick=data,
            xticklabels={1,2,3,4, 5, 6, 7, 8, 9, 10},
            xticklabel style={yshift=0ex, rotate=0, font=\tiny},
            xlabel={$\epsilon$},
            x label style={at={(axis description cs:0.5,-0.2)},anchor=north, font=\tiny},
            y label style={font=\tiny, at={(axis description cs:-0.1,0.5)}},
            major x tick style={opacity=0},
            minor x tick num=1,
            minor tick length=1 ex,
            ymajorgrids= true,
            xmajorgrids= true,
            grid style={white},
            axis background/.style={fill=gray!15},
            axis line style={white, line width=0pt},
            xtick style={draw=none},
            ytick style={draw=none},
            ]
        \addplot [
            color=mygreen,
            mark=*,
            ]
            coordinates {
        
            (2,0.03)
            (3,0.04)
            (4,0.09)
            (5,0.23)
            (6,0.48)
            (7,0.70)
            (8,0.81)
            (9, 0.87)
            (10, 0.91)
            };
        
        \addplot [
            color=myblue,
            mark=*,
            ]
            coordinates {
            (2,0.12)
            (3,0.14)
            (4,0.16)
            (5,0.29)
            (6,0.46)
            (7,0.65)
            (8,0.77)
            (9,0.84)
            (10,0.86)
            };
        
    \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[hide axis, xmin=0, xmax=1, ymin=0, ymax=1,
                     legend columns=-1, % This makes the legend horizontal
                     legend entries={{GAT, GCN, GIN, SAGE}},
                    legend style={          
                        text=black,        
                        draw=gray, fill=gray!10,
                        legend columns=1,
                        cells={anchor=west},
                        legend pos=north west,
                        font=\tiny\itshape,
                        /tikz/every even column/.append style={column sep=0.5cm}
                    },
                    legend to name=dp:defense:dynamic] 
                     
            \addlegendimage{softred,fill=softred, line width=3pt}
            \addlegendimage{softblue, fill=softblue, line width=3pt}
            \addlegendimage{softorange,fill=softorange, line width=3pt}
            \addlegendimage{ForestGreen, fill=ForestGreen, line width=3pt}
            % Add more \addlegendimage commands if you have more entries
        \end{axis}
    \end{tikzpicture}
    \ref{dp:defense:dynamic}
    \hfill
    
        \raisebox{1.6cm}{\rotatebox{90}{\footnotesize F1 score}}% 
        \begin{subfigure}{0.20\textwidth}
            \centering
            \begin{tikzpicture}
                \begin{axis}
                [ 
                width=0.85\textwidth,  % Adjust width
                height=0.50\textwidth,
                enlarge x limits=0.15, 
                enlarge y limits=false,
                ylabel near ticks,
                xlabel near ticks,
                scale only axis,
                ymin=0,
                ymax=1,
                yticklabel style={font=\small},
                xtick=data,
                xticklabels={5, 6, 7, 8, 9, 10},
                xticklabel style={yshift=0ex, rotate=0, font=\small},
                xlabel={$\epsilon$},
                x label style={at={(axis description cs:0.5,-0.2)},anchor=north, font=\tiny},
                y label style={font=\small, at={(axis description cs:-0.1,0.5)}},
                major x tick style={opacity=0},
                minor x tick num=1,
                minor tick length=1 ex,
                ymajorgrids= true,
                xmajorgrids= true,
                grid style={white},
                axis background/.style={fill=gray!15},
                axis line style={white, line width=0pt},
                xtick style={draw=none},
                ytick style={draw=none},
                legend style={          
                  text=black,        
                  draw=gray, fill=gray!10,
                  legend columns=1,
                  at={(1,0)}, % Position at bottom right
                  anchor=south east, % Anchor the legend at its south-east corner
                  cells={anchor=west},
                  font=\footnotesize\itshape,
                  /tikz/every even column/.append style={column sep=0.5cm}
              }
                ]
            % braycurtis 
            \addplot [softred, mark=*, line width=1pt] coordinates {
              (5,0.42) (6,0.48) (7,0.50) (8,0.53) (9,0.56) (10,0.54)      };
            % cosine
            \addplot [softblue, mark=*, line width=1pt] coordinates {
              (5,0.70) (6,0.78) (7,0.79) (8,0.80) (9,0.84) (10,0.85)      };
            % braycurtis, Value: 0.7640546120546119
            \addplot [softorange, mark=*, line width=1pt] coordinates {
              (5,0.63) (6,0.71) (7,0.74) (8,0.75) (9,0.76) (10,0.78)      };
            %cosine
            \addplot [ForestGreen, mark=*, line width=1pt] coordinates {
              (5,0.52) (6,0.58) (7,0.63) (8,0.66) (9,0.66) (10,0.67)      };
            \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}
                [ 
                width=0.85\textwidth,  % Adjust width
                height=0.50\textwidth,
                enlarge x limits=0.15, 
                enlarge y limits=false,
                ylabel near ticks,
                xlabel near ticks,
                scale only axis,
                ymin=0,
                ymax=1,
                yticklabel style={font=\small},
                xtick=data,
                xticklabels={2, 3 ,4 ,5, 6, 7, 8, 9, 10},
                xlabel={$\epsilon$},
                x label style={at={(axis description cs:0.5,-0.2)},anchor=north, font=\tiny},
                y label style={font=\small, at={(axis description cs:-0.1,0.5)}},
                major x tick style={opacity=0},
                minor x tick num=1,
                minor tick length=1 ex,
                ymajorgrids= true,
                xmajorgrids= true,
                grid style={white},
                axis background/.style={fill=gray!15},
                axis line style={white, line width=0pt},
                xtick style={draw=none},
                ytick style={draw=none},
                ]
            % braycurtis 
            \addplot [softred, mark=*, line width=1pt] coordinates {
              (2,0.22) (3,0.21) (4,0.35) (5,0.40) (6,0.40) (7,0.52) (8,0.52) (9,0.52) (10,0.54)      };
            % cosine
            \addplot [softblue, mark=*, line width=1pt] coordinates {
              (2,0.22) (3,0.23) (4,0.44) (5,0.56) (6,0.67) (7,0.77) (8,0.79) (9,0.81) (10,0.85)      };
            % braycurtis, Value: 0.7640546120546119
            \addplot [softorange, mark=*, line width=1pt] coordinates {
              (2,0.18) (3,0.23) (4,0.32) (5,0.42) (6,0.48) (7,0.50) (8,0.62) (9,0.66) (10,0.78)      };
            %cosine
            \addplot [ForestGreen, mark=*, line width=1pt] coordinates {
              (2,0.19) (3,0.22) (4,0.34) (5,0.42) (6,0.48) (7,0.58) (8,0.64) (9,0.66) (10,0.66)      };
            \end{axis}
            \end{tikzpicture}

==> (inline-2) <==
\begin{tabularx}{\columnwidth}{l *{17}{c}}
        \toprule
        \multirow{2}{*}{\textbf{Dataset}}  &  \multicolumn{4}{c}{\textbf{Concatenation}} &  \multicolumn{4}{c}{\textbf{Mean}} &  \multicolumn{4}{c}{\textbf{Median}} &  \multicolumn{4}{c}{\textbf{PCA}}\\
        \cmidrule(lr){2-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13} \cmidrule(lr){14-17} 
        & \textbf{GCN} & \textbf{SAGE} & \textbf{GAT} & \textbf{GIN} 
        & \textbf{GCN} & \textbf{SAGE} & \textbf{GAT} & \textbf{GIN} 
        & \textbf{GCN} & \textbf{SAGE} & \textbf{GAT} & \textbf{GIN} 
        & \textbf{GCN} & \textbf{SAGE} & \textbf{GAT} & \textbf{GIN}\\
        \midrule
        \texttt{LastFM}  
        &           0.85       & 0.65    & 0.54   & 0.78
        &           0.58       & 0.50   & 0.42  & 0.70
        &           0.60       & 0.48    & 0.41  & 0.67
        &           0.15      & 0.17    & 0.18  & 0.22 \\ 
       \texttt{Twitch-EN}  
        &           0.68      & 0.67    & 0.55  & 0.80
        &           0.40      & 0.42    & 0.40  & 0.72
        &           0.45       & 0.32    & 0.42  & 0.67
        &           0.21       & 0.14    & 0.20  & 0.22 \\ 
        \bottomrule
    \end{tabularx}
\end{table}

\begin{figure*}[!ht]
    \centering
    \begin{tikzpicture}
        \begin{axis}[hide axis, xmin=0, xmax=1, ymin=0, ymax=1,
                     legend columns=-1, % This makes the legend horizontal
                  legend entries={{$Vanilla Model$, $MLP$, $EdgeRand$, $LapGraph$}},                    legend style={          
                        text=black,        
                        draw=gray, fill=gray!10,
                        legend columns=1,
                        cells={anchor=west},
                        legend pos=north west,
                        font=\footnotesize\itshape,
                        /tikz/every even column/.append style={column sep=0.5cm}
                    },
                    legend to name=modelutility] 
                     
            \addlegendimage{mygreen,fill=mygreen, line width=3pt}
            \addlegendimage{myblue, fill=myblue, line width=3pt}
            \addlegendimage{myred, fill=red, line width=3pt}
            \addlegendimage{mycyan, fill=black, line width=3pt}
            % Add more \addlegendimage commands if you have more entries
        \end{axis}
    \end{tikzpicture}
    \ref{modelutility}
    
    \raisebox{1.5cm}{\rotatebox{90}{Accuracy}}% 
    \begin{subfigure}{0.2\textwidth}
    \centering
    \begin{tikzpicture}
            \begin{axis}
            [ width=0.85\textwidth,  % Adjust width
            height=0.6\textwidth,
            enlarge x limits=0.15, 
            enlarge y limits=false,
            ylabel near ticks,
            xlabel near ticks,
            scale only axis,
            ymin=0,
            ymax=1,
            yticklabel style={font=\small},
            xtick=data,
            xticklabels={2, 3 ,4, 5, 6, 7, 8, 9, 10},
            xlabel={$\epsilon$},
            x label style={at={(axis description cs:0.5,-0.2)},anchor=north, font=\small},
            y label style={font=\small, at={(axis description cs:-0.1,0.5)}},
            major x tick style={opacity=0},
            minor x tick num=1,
            minor tick length=1 ex,
            ymajorgrids= true,
            xmajorgrids= true,
            grid style={white},
            axis background/.style={fill=gray!15},
            axis line style={white, line width=0pt},
            xtick style={draw=none},
            ytick style={draw=none},
            ]
        \addplot [
            color=mygreen,
            mark=*,
            ]
            coordinates {
            (2, 0.90)
            (3, 0.90)
            (4, 0.90)
            (5, 0.90)
            (6, 0.90)
            (7, 0.90)
            (8, 0.90)
            (9, 0.90)
            (10, 0.90)
            };

        \addplot [
            color=myblue,
            mark=*,
            ]
            coordinates {
            (2, 0.68)
            (3, 0.68)
            (4, 0.68)
            (5, 0.68)
            (6, 0.68)
            (7, 0.68)
            (8, 0.68)
            (9, 0.68)
            (10, 0.68)
            };
        \addplot [
            color=myred,
            mark=*,
            ]
            coordinates {
            (2, 0.22)
            (3, 0.22)
            (4, 0.22)
            (5, 0.22)
            (6, 0.21)
            (7, 0.59)
            (8, 0.72)
            (9, 0.79)
            (10, 0.86)
            };
        \addplot [
            color=mycyan,
            mark=*,
            ]
            coordinates {
            (2, 0.40)
            (3, 0.40)
            (4, 0.41)
            (5, 0.45)
            (6, 0.51)
            (7, 0.63)
            (8, 0.73)
            (9, 0.78)
            (10, 0.82)
            };
        \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}
            [ width=0.85\textwidth,  % Adjust width
            height=0.6\textwidth,
            enlarge x limits=0.15, 
            enlarge y limits=false,
            ylabel near ticks,
            xlabel near ticks,
            scale only axis,
            ymin=0,
            ymax=1,
            yticklabel style={font=\small},
            xtick=data,
            xticklabels={2, 3 ,4, 5, 6, 7, 8, 9, 10},
            xlabel={$\epsilon$},
            x label style={at={(axis description cs:0.5,-0.2)},anchor=north, font=\small},
            y label style={font=\small, at={(axis description cs:-0.1,0.5)}},
            major x tick style={opacity=0},
            minor x tick num=1,
            minor tick length=1 ex,
            ymajorgrids= true,
            xmajorgrids= true,
            grid style={white},
            axis background/.style={fill=gray!15},
            axis line style={white, line width=0pt},
            xtick style={draw=none},
            ytick style={draw=none},
            ]
        \addplot [
            color=mygreen,
            mark=*,
            ]
            coordinates {
            (2, 0.91)
            (3, 0.91)
            (4, 0.91)
            (5, 0.91)
            (6, 0.91)
            (7, 0.91)
            (8, 0.91)
            (9, 0.91)
            (10, 0.91)
            };

        \addplot [
            color=myblue,
            mark=*,
            ]
            coordinates {
            (2, 0.68)
            (3, 0.68)
            (4, 0.68)
            (5, 0.68)
            (6, 0.68)
            (7, 0.68)
            (8, 0.68)
            (9, 0.68)
            (10, 0.68)
            };
        \addplot [
            color=myred,
            mark=*,
            ]
            coordinates {
            (2, 0.22)
            (3, 0.22)
            (4, 0.22)
            (5, 0.19)
            (6, 0.41)
            (7, 0.65)
            (8, 0.74)
            (9, 0.82)
            (10, 0.84)
            };
        \addplot [
            color=mycyan,
            mark=*,
            ]
            coordinates {
            (2, 0.38)
            (3, 0.38)
            (4, 0.41)
            (5, 0.45)
            (6, 0.54)
            (7, 0.64)
            (8, 0.73)
            (9, 0.80)
            (10, 0.84)
            };        
        \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}
            [ width=0.85\textwidth,  % Adjust width
            height=0.6\textwidth,
            enlarge x limits=0.15, 
            enlarge y limits=false,
            ylabel near ticks,
            xlabel near ticks,
            scale only axis,
            ymin=0,
            ymax=1,
            yticklabel style={font=\small},
            xtick=data,
            xticklabels={2, 3 ,4, 5, 6, 7, 8, 9, 10},
            xlabel={$\epsilon$},
            x label style={at={(axis description cs:0.5,-0.2)},anchor=north, font=\small},
            y label style={font=\small, at={(axis description cs:-0.1,0.5)}},
            major x tick style={opacity=0},
            minor x tick num=1,
            minor tick length=1 ex,
            ymajorgrids= true,
            xmajorgrids= true,
            grid style={white},
            axis background/.style={fill=gray!15},
            axis line style={white, line width=0pt},
            xtick style={draw=none},
            ytick style={draw=none},
            ]
        \addplot [
            color=mygreen,
            mark=*,
            ]
            coordinates {
            (2, 0.90)
            (3, 0.90)
            (4, 0.90)
            (5, 0.90)
            (6, 0.90)
            (7, 0.90)
            (8, 0.90)
            (9, 0.90)
            (10, 0.90)
            };
        \addplot [
            color=myblue,
            mark=*,
            ]
            coordinates {
            (2, 0.68)
            (3, 0.68)
            (4, 0.68)
            (5, 0.68)
            (6, 0.68)
            (7, 0.68)
            (8, 0.68)
            (9, 0.68)
            (10, 0.68)
            };
        \addplot [
            color=myred,
            mark=*,
            ]
            coordinates {
            (2, 0.05)
            (3, 0.22)
            (4, 0.09)
            (5, 0.21)
            (6, 0.42)
            (7, 0.63)
            (8, 0.74)
            (9, 0.79)
            (10, 0.86)
            };
        \addplot [
            color=mycyan,
            mark=*,
            ]
            coordinates {
            (2, 0.23)
            (3, 0.21)
            (4, 0.26)
            (5, 0.34)
            (6, 0.45)
            (7, 0.61)
            (8, 0.72)
            (9, 0.77)
            (10, 0.82)
            };        
          \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}
            [ width=0.85\textwidth,  % Adjust width
            height=0.6\textwidth,
            enlarge x limits=0.15, 
            enlarge y limits=false,
            ylabel near ticks,
            xlabel near ticks,
            scale only axis,
            ymin=0,
            ymax=1,
            yticklabel style={font=\small},
            xtick=data,
            xticklabels={2, 3 ,4, 5, 6, 7, 8, 9, 10},
            xlabel={$\epsilon$},
            x label style={at={(axis description cs:0.5,-0.2)},anchor=north, font=\small},
            y label style={font=\small, at={(axis description cs:-0.1,0.5)}},
            major x tick style={opacity=0},
            minor x tick num=1,
            minor tick length=1 ex,
            ymajorgrids= true,
            xmajorgrids= true,
            grid style={white},
            axis background/.style={fill=gray!15},
            axis line style={white, line width=0pt},
            xtick style={draw=none},
            ytick style={draw=none},
            ]
        \addplot [
            color=mygreen,
            mark=*,
            ]
            coordinates {
            (2, 0.90)
            (3, 0.90)
            (4, 0.90)
            (5, 0.90)
            (6, 0.90)
            (7, 0.90)
            (8, 0.90)
            (9, 0.90)
            (10, 0.90)
            };
        \addplot [
            color=myblue,
            mark=*,
            ]
            coordinates {
            (2, 0.68)
            (3, 0.68)
            (4, 0.68)
            (5, 0.68)
            (6, 0.68)
            (7, 0.68)
            (8, 0.68)
            (9, 0.68)
            (10, 0.68)
            };
        \addplot [
            color=myred,
            mark=*,
            ]
            coordinates {
            (2, 0.70)
            (3, 0.70)
            (4, 0.70)
            (5, 0.70)
            (6, 0.71)
            (7, 0.74)
            (8, 0.79)
            (9, 0.84)
            (10, 0.87)
            };
        \addplot [
            color=mycyan,
            mark=*,
            ]
            coordinates {
            (2, 0.70)
            (3, 0.70)
            (4, 0.71)
            (5, 0.72)
            (6, 0.74)
            (7, 0.74)
            (8, 0.77)
            (9, 0.84)
            (10, 0.87)
            };        
          \end{axis}
        \end{tikzpicture}
\begin{tabular}{ll *{4}{c}} % Changed from tabularx to tabular environment
        \toprule
        \textbf{Dataset} & \textbf{Metric} & \textbf{GCN} & \textbf{SAGE} & \textbf{GAT} & \textbf{GIN} \\
        \midrule
        \multirow{8}{*}{LastFM}   
        & Cosine          & \emph{0.85} & \emph{0.65} & 0.46 & 0.74  \\ 
        & Euclidean       & 0.49 & 0.31 & 0.35 & 0.67 \\ 
        & Correlation     & 0.85 & 0.65 & 0.46 & 0.74 \\ 
        & Cheybyshev      & 0.37 & 0.23 & 0.32 & 0.66 \\ 
        & Bray-Curtis     & 0.71 & 0.54 & \emph{0.54} & \emph{0.78} \\ 
        & Canberra        & 0.68 & 0.47 & 0.43 & 0.77 \\ 
        & Manhattan       & 0.53 & 0.33 & 0.32 & 0.66 \\ 
        & Square-Euclidean& 0.49 & 0.31 & 0.35 & 0.34 \\ 
        \midrule
        \multirow{8}{*}{Twitch-EN}   
        & Cosine          & \emph{0.68} & \emph{0.67} & 0.53 & 0.66  \\ 
        & Euclidean       & 0.26 & 0.19 & 0.35 & 0.71 \\ 
        & Correlation     & 0.66 & 0.59 & 0.53 & 0.66 \\ 
        & Cheybyshev      & 0.22 & 0.21 & 0.33 & 0.70 \\ 
        & Bray-Curtis     & 0.50 & 0.39 & \emph{0.55} & \emph{0.80} \\ 
        & Canberra        & 0.54 & 0.28 & 0.47 & 0.79 \\ 
        & Manhattan       & 0.36 & 0.18 & 0.36 & 0.70 \\ 
        & Square-Euclidean& 0.23 & 0.17 & 0.35 & 0.71 \\ 
        \bottomrule
    \end{tabular}
\begin{tikzpicture}
        \begin{axis}[hide axis, xmin=0, xmax=1, ymin=0, ymax=1,
                     legend columns=-1, % This makes the legend horizontal
                     % legend cell align={centre},
                     legend entries={$IIA$, $IIA^*$, $LTA$, $LTA^*$,$INF-MAG$, $INF-MAG^*$, $INF-DIR$, $INF-DIR^*$, $EVO$},
                    legend style={          
                        text=black,        
                        draw=gray, fill=gray!10,
                        legend columns=1,
                        cells={anchor=west},
                        % legend pos=north west,
                        font=\tiny\itshape,
                        /tikz/every even column/.append style={column sep=0.5cm}
                    },
                     legend to name=app:snr:legend:gat] % This name can be referenced in \ref{...}
            \addlegendimage{softred, mark=*, line width=1pt}
            \addlegendimage{softred, mark=square*, line width=1pt}
            \addlegendimage{softblue, mark=triangle*, line width=1pt}         
            \addlegendimage{softblue, mark=diamond*, line width=1pt}
            \addlegendimage{softorange, mark=+, line width=1pt}
            \addlegendimage{softorange, mark=x, line width=1pt}
            \addlegendimage{softcyan, mark=pentagon*, line width=1pt}
            \addlegendimage{softcyan, mark=triangle, line width=1pt}
            \addlegendimage{softyellow, mark=triangle, line width=1pt}
        \end{axis}
    \end{tikzpicture}
    \ref{app:snr:legend:gat} 
    
    % First Subfigure
    \hspace{-8mm}%
    \begin{subfigure}[t]{0.25\textwidth}
        \centering 
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,  
                height=0.4\textwidth,  
                enlarge x limits=0.15,
                enlarge y limits=false,
                ylabel near ticks,
                xlabel near ticks,
                scale only axis,
                ymin=0,
                ymax=1,
                yticklabel style={font=\small},
                xtick=data,
                xticklabels={0.1, 0.3, 0.5, 0.7, 0.9, 1.1},
                xticklabel style={yshift=0ex, rotate=0, font=\tiny},
                xlabel={Perturbation Rate},
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north, font=\small},
                ylabel={F1-score},
                major x tick style={opacity=0},
                minor x tick num=1,
                minor tick length=1 ex,
                ymajorgrids=true,
                xmajorgrids=true,
                grid style={white},
                axis background/.style={fill=gray!15},
                axis line style={white, line width=0pt},
                xtick style={draw=none},
                ytick style={draw=none},
            ]
                % Same Plot Data
                \addplot [softred, mark=*, line width=1pt] coordinates {
                    (1,0.22) (2,0.23) (3,0.21) (4,0.22) (5,0.33) (6,0.34)
                };
                
                \addplot [softred, mark=square*, line width=1pt] coordinates {
                    (1,0.22) (2,0.23) (3,0.33) (4,0.34) (5,0.32) (6,0.33)
                };
                
                \addplot [softblue, mark=triangle*, line width=1pt] coordinates {
                    (1,0.20) (2,0.22) (3,0.20) (4,0.18) (5,0.22) (6,0.21)
                };
                
                \addplot [softblue, mark=diamond*, line width=1pt] coordinates {
                    (1,0.22) (2,0.22) (3,0.23) (4,0.22) (5,0.21) (6,0.24)
                };
                
                \addplot [softorange, mark=+, line width=1pt] coordinates {
                    (1,0.20) (2,0.22) (3,0.23) (4,0.23) (5,0.34) (6,0.33)
                };
                
                \addplot [softorange, mark=x, line width=1pt] coordinates {
                    (1,0.23) (2,0.22) (3,0.23) (4,0.23) (5,0.36) (6,0.40)
                };
                
                \addplot [softcyan, mark=pentagon*, line width=1pt] coordinates {
                    (1,0.21) (2,0.22) (3,0.64) (4,0.64) (5,0.69) (6,0.63)
                };
                
                \addplot [softcyan, mark=triangle, line width=1pt] coordinates {
                    (1,0.21) (2,0.20) (3,0.42) (4,0.52) (5,0.55) (6,0.56)
                };

                \addplot [softyellow, mark=triangle, line width=1pt] coordinates {
                    (1,0.34) (2,0.34) (3,0.34) (4,0.34) (5,0.34) (6,0.34)
                };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,  
                height=0.4\textwidth,  
                enlarge x limits=0.15,
                enlarge y limits=false,
                ylabel near ticks,
                xlabel near ticks,
                scale only axis,
                ymin=0,
                ymax=1,
                yticklabel style={font=\small},
                xtick=data,
                xticklabels={0.00001, 0.0001, 0.001, 0.01, 0.02, 0.05},
                xticklabel style={yshift=0ex, rotate=0, font=\tiny},
                xlabel={Feature Change Rate},
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north, font=\small},
                ylabel={F1-score},
                major x tick style={opacity=0},
                minor x tick num=1,
                minor tick length=1 ex,
                ymajorgrids=true,
                xmajorgrids=true,
                grid style={white},
                axis background/.style={fill=gray!15},
                axis line style={white, line width=0pt},
                xtick style={draw=none},
                ytick style={draw=none},
            ]
    
               % Same Plot Data
                \addplot [softred, mark=*, line width=1pt] coordinates {
                    (1,0.22) (2,0.23) (3,0.22) (4,0.22) (5,0.23) (6,0.21)
                };
                
                \addplot [softred, mark=square*, line width=1pt] coordinates {
                    (1,0.47) (2,0.42) (3,0.32) (4,0.22) (5,0.21) (6,0.21)
                };
                
                \addplot [softblue, mark=triangle*, line width=1pt] coordinates {
                    (1,0.59) (2,0.50) (3,0.32) (4,0.18) (5,0.20) (6,0.20)
                };
                
                \addplot [softblue, mark=diamond*, line width=1pt] coordinates {
                    (1,0.72) (2,0.65) (3,0.33) (4,0.18) (5,0.20) (6,0.20)
                };
                
                \addplot [softorange, mark=+, line width=1pt] coordinates {
                    (1,0.65) (2,0.60) (3,0.42) (4,0.23) (5,0.24) (6,0.22)
                };
                
                \addplot [softorange, mark=x, line width=1pt] coordinates {
                    (1,0.75) (2,0.64) (3,0.63) (4,0.22) (5,0.22) (6,0.22)
                };
                
                \addplot [softcyan, mark=pentagon*, line width=1pt] coordinates {
                    (1,0.67) (2,0.55) (3,0.44) (4,0.42) (5,0.41) (6,0.34)
                };
                
                \addplot [softcyan, mark=triangle, line width=1pt] coordinates {
                    (1,0.72) (2,0.70) (3,0.68) (4,0.66) (5,0.56) (6,0.54)
                };

                \addplot [softyellow, mark=triangle, line width=1pt] coordinates {
                    (1,0.33) (2,0.32) (3,0.34) (4,0.33) (5,0.35) (6,0.38)
                };

            \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,  
                height=0.4\textwidth,  
                enlarge x limits=0.15,
                enlarge y limits=false,
                ylabel near ticks,
                xlabel near ticks,
                scale only axis,
                ymin=0,
                ymax=1,
                yticklabel style={font=\small},
                xtick=data,
                xticklabels={0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
                xticklabel style={yshift=0ex, rotate=0, font=\tiny},
                xlabel={Structure Change Rate},
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north, font=\small},
                ylabel={F1-score},
                major x tick style={opacity=0},
                minor x tick num=1,
                minor tick length=1 ex,
                ymajorgrids=true,
                xmajorgrids=true,
                grid style={white},
                axis background/.style={fill=gray!15},
                axis line style={white, line width=0pt},
                xtick style={draw=none},
                ytick style={draw=none},
            ]

               % Same Plot Data
                \addplot [softred, mark=*, line width=1pt] coordinates {
                    (1,0.22) (2,0.23) (3,0.22) (4,0.22) (5,0.23) (6,0.21)
                };
                
                \addplot [softred, mark=square*, line width=1pt] coordinates {
                    (1,0.22) (2,0.42) (3,0.32) (4,0.22) (5,0.21) (6,0.21)
                };
                
                \addplot [softblue, mark=triangle*, line width=1pt] coordinates {
                    (1,0.23) (2,0.22) (3,0.22) (4,0.18) (5,0.20) (6,0.20)
                };
                
                \addplot [softblue, mark=diamond*, line width=1pt] coordinates {
                    (1,0.23) (2,0.22) (3,0.23) (4,0.18) (5,0.20) (6,0.20)
                };
                
                \addplot [softorange, mark=+, line width=1pt] coordinates {
                    (1,0.25) (2,0.24) (3,0.23) (4,0.23) (5,0.24) (6,0.22)
                };
                
                \addplot [softorange, mark=x, line width=1pt] coordinates {
                    (1,0.26) (2,0.32) (3,0.22) (4,0.22) (5,0.22) (6,0.22)
                };
                
                \addplot [softcyan, mark=pentagon*, line width=1pt] coordinates {
                    (1,0.61) (2,0.54) (3,0.45) (4,0.42) (5,0.34) (6,0.34)
                };
                
                \addplot [softcyan, mark=triangle, line width=1pt] coordinates {
                    (1,0.76) (2,0.76) (3,0.42) (4,0.44) (5,0.44) (6,0.43)
                };

                \addplot [softyellow, mark=triangle, line width=1pt] coordinates {
                    (1,0.33) (2,0.33) (3,0.32) (4,0.37) (5,0.34) (6,0.38)
                };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[hide axis, xmin=0, xmax=1, ymin=0, ymax=1,
                     legend columns=-1, % This makes the legend horizontal
                     % legend cell align={centre},
                     legend entries={$IIA$, $IIA^*$, $LTA$, $LTA^*$,$INF-MAG$, $INF-MAG^*$, $INF-DIR$, $INF-DIR^*$, $EVO$},
                    legend style={          
                        text=black,        
                        draw=gray, fill=gray!10,
                        legend columns=1,
                        cells={anchor=west},
                        % legend pos=north west,
                        font=\tiny\itshape,
                        /tikz/every even column/.append style={column sep=0.5cm}
                    },
                     legend to name=app:snr:legend:gin] % This name can be referenced in \ref{...}
            \addlegendimage{softred, mark=*, line width=1pt}
            \addlegendimage{softred, mark=square*, line width=1pt}
            \addlegendimage{softblue, mark=triangle*, line width=1pt}         
            \addlegendimage{softblue, mark=diamond*, line width=1pt}
            \addlegendimage{softorange, mark=+, line width=1pt}
            \addlegendimage{softorange, mark=x, line width=1pt}
            \addlegendimage{softcyan, mark=pentagon*, line width=1pt}
            \addlegendimage{softcyan, mark=triangle, line width=1pt}
            \addlegendimage{softyellow, mark=triangle, line width=1pt}
        \end{axis}
    \end{tikzpicture}
    \ref{app:snr:legend:gin} 
    
    % First Subfigure
    \hspace{-8mm}%
    \begin{subfigure}[t]{0.25\textwidth}
        \centering 
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,  
                height=0.4\textwidth,  
                enlarge x limits=0.15,
                enlarge y limits=false,
                ylabel near ticks,
                xlabel near ticks,
                scale only axis,
                ymin=0,
                ymax=1,
                yticklabel style={font=\small},
                xtick=data,
                xticklabels={0.1, 0.3, 0.5, 0.7, 0.9, 1.1},
                xticklabel style={yshift=0ex, rotate=0, font=\tiny},
                xlabel={Perturbation Rate},
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north, font=\small},
                ylabel={F1-score},
                major x tick style={opacity=0},
                minor x tick num=1,
                minor tick length=1 ex,
                ymajorgrids=true,
                xmajorgrids=true,
                grid style={white},
                axis background/.style={fill=gray!15},
                axis line style={white, line width=0pt},
                xtick style={draw=none},
                ytick style={draw=none},
            ]
                % Same Plot Data
                \addplot [softred, mark=*, line width=1pt] coordinates {
                    (1,0.22) (2,0.22) (3,0.22) (4,0.22) (5,0.23) (6,0.21)
                };
                
                \addplot [softred, mark=square*, line width=1pt] coordinates {
                    (1,0.22) (2,0.23) (3,0.23) (4,0.22) (5,0.22) (6,0.25)
                };
                
                \addplot [softblue, mark=triangle*, line width=1pt] coordinates {
                    (1,0.20) (2,0.22) (3,0.20) (4,0.18) (5,0.20) (6,0.20)
                };
                
                \addplot [softblue, mark=diamond*, line width=1pt] coordinates {
                    (1,0.22) (2,0.22) (3,0.20) (4,0.19) (5,0.20) (6,0.23)
                };
                
                \addplot [softorange, mark=+, line width=1pt] coordinates {
                    (1,0.22) (2,0.22) (3,0.23) (4,0.23) (5,0.23) (6,0.22)
                };
                
                \addplot [softorange, mark=x, line width=1pt] coordinates {
                    (1,0.23) (2,0.22) (3,0.23) (4,0.22) (5,0.35) (6,0.45)
                };
                
                \addplot [softcyan, mark=pentagon*, line width=1pt] coordinates {
                    (1,0.21) (2,0.22) (3,0.52) (4,0.55) (5,0.62) (6,0.66)
                };
                
                \addplot [softcyan, mark=triangle, line width=1pt] coordinates {
                    (1,0.21) (2,0.21) (3,0.63) (4,0.82) (5,0.85) (6,0.94)
                };

                \addplot [softyellow, mark=triangle, line width=1pt] coordinates {
                    (1,0.34) (2,0.34) (3,0.34) (4,0.34) (5,0.34) (6,0.34)
                };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,  
                height=0.4\textwidth,  
                enlarge x limits=0.15,
                enlarge y limits=false,
                ylabel near ticks,
                xlabel near ticks,
                scale only axis,
                ymin=0,
                ymax=1,
                yticklabel style={font=\small},
                xtick=data,
                xticklabels={0.00001, 0.0001, 0.001, 0.01, 0.02, 0.05},
                xticklabel style={yshift=0ex, rotate=0, font=\tiny},
                xlabel={Feature Change Rate},
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north, font=\small},
                ylabel={F1-score},
                major x tick style={opacity=0},
                minor x tick num=1,
                minor tick length=1 ex,
                ymajorgrids=true,
                xmajorgrids=true,
                grid style={white},
                axis background/.style={fill=gray!15},
                axis line style={white, line width=0pt},
                xtick style={draw=none},
                ytick style={draw=none},
            ]
    
               % Same Plot Data
                \addplot [softred, mark=*, line width=1pt] coordinates {
                    (1,0.56) (2,0.53) (3,0.33) (4,0.22) (5,0.23) (6,0.21)
                };
                
                \addplot [softred, mark=square*, line width=1pt] coordinates {
                    (1,0.65) (2,0.23) (3,0.32) (4,0.22) (5,0.21) (6,0.21)
                };
                
                \addplot [softblue, mark=triangle*, line width=1pt] coordinates {
                    (1,0.55) (2,0.43) (3,0.33) (4,0.18) (5,0.20) (6,0.20)
                };
                
                \addplot [softblue, mark=diamond*, line width=1pt] coordinates {
                    (1,0.67) (2,0.71) (3,0.43) (4,0.18) (5,0.20) (6,0.20)
                };
                
                \addplot [softorange, mark=+, line width=1pt] coordinates {
                    (1,0.72) (2,0.60) (3,0.23) (4,0.23) (5,0.24) (6,0.33)
                };
                
                \addplot [softorange, mark=x, line width=1pt] coordinates {
                    (1,0.80) (2,0.66) (3,0.45) (4,0.44) (5,0.34) (6,0.34)
                };
                
                \addplot [softcyan, mark=pentagon*, line width=1pt] coordinates {
                    (1,0.66) (2,0.63) (3,0.6) (4,0.56) (5,0.54) (6,0.34)
                };
                
                \addplot [softcyan, mark=triangle, line width=1pt] coordinates {
                    (1,0.95) (2,0.88) (3,0.87) (4,0.84) (5,0.85) (6,0.65)
                };

                \addplot [softyellow, mark=triangle, line width=1pt] coordinates {
                    (1,0.33) (2,0.33) (3,0.33) (4,0.33) (5,0.33) (6,0.33)
                };

            \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,  
                height=0.4\textwidth,  
                enlarge x limits=0.15,
                enlarge y limits=false,
                ylabel near ticks,
                xlabel near ticks,
                scale only axis,
                ymin=0,
                ymax=1,
                yticklabel style={font=\small},
                xtick=data,
                xticklabels={0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
                xticklabel style={yshift=0ex, rotate=0, font=\tiny},
                xlabel={Structure Change Rate},
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north, font=\small},
                ylabel={F1-score},
                major x tick style={opacity=0},
                minor x tick num=1,
                minor tick length=1 ex,
                ymajorgrids=true,
                xmajorgrids=true,
                grid style={white},
                axis background/.style={fill=gray!15},
                axis line style={white, line width=0pt},
                xtick style={draw=none},
                ytick style={draw=none},
            ]

            % Same Plot Data
                \addplot [softred, mark=*, line width=1pt] coordinates {
                    (1,0.28) (2,0.21) (3,0.22) (4,0.22) (5,0.23) (6,0.21)
                };
                
                \addplot [softred, mark=square*, line width=1pt] coordinates {
                    (1,0.33) (2,0.32) (3,0.22) (4,0.22) (5,0.21) (6,0.21)
                };
                
                \addplot [softblue, mark=triangle*, line width=1pt] coordinates {
                    (1,0.20) (2,0.24) (3,0.20) (4,0.18) (5,0.20) (6,0.20)
                };
                
                \addplot [softblue, mark=diamond*, line width=1pt] coordinates {
                    (1,0.22) (2,0.21) (3,0.20) (4,0.18) (5,0.20) (6,0.20)
                };
                
                \addplot [softorange, mark=+, line width=1pt] coordinates {
                    (1,0.23) (2,0.22) (3,0.23) (4,0.23) (5,0.24) (6,0.22)
                };
                
                \addplot [softorange, mark=x, line width=1pt] coordinates {
                    (1, 0.33) (2,0.32) (3,0.33) (4,0.23) (5,0.22) (6,0.20)
                };
                
                \addplot [softcyan, mark=pentagon*, line width=1pt] coordinates {
                    (1,0.67) (2,0.54) (3,0.43) (4,0.32) (5,0.32) (6,0.34)
                };
                
                \addplot [softcyan, mark=triangle, line width=1pt] coordinates {
                    (1,0.88) (2,0.85) (3,0.78) (4,0.42) (5,0.42) (6,0.40)
                };

                \addplot [softyellow, mark=triangle, line width=1pt] coordinates {
                    (1,0.33) (2,0.33) (3,0.33) (4,0.33) (5,0.33) (6,0.33)
                };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[hide axis, xmin=0, xmax=1, ymin=0, ymax=1,
                     legend columns=-1, % This makes the legend horizontal
                     % legend cell align={centre},
                     legend entries={$IIA$, $IIA^*$, $LTA$, $LTA^*$,$INF-MAG$, $INF-MAG^*$, $INF-DIR$, $INF-DIR^*$, $EVO$},
                    legend style={          
                        text=black,        
                        draw=gray, fill=gray!10,
                        legend columns=1,
                        cells={anchor=west},
                        % legend pos=north west,
                        font=\tiny\itshape,
                        /tikz/every even column/.append style={column sep=0.5cm}
                    },
                     legend to name=app:snr:legend:sage] % This name can be referenced in \ref{...}
            \addlegendimage{softred, mark=*, line width=1pt}
            \addlegendimage{softred, mark=square*, line width=1pt}
            \addlegendimage{softblue, mark=triangle*, line width=1pt}         
            \addlegendimage{softblue, mark=diamond*, line width=1pt}
            \addlegendimage{softorange, mark=+, line width=1pt}
            \addlegendimage{softorange, mark=x, line width=1pt}
            \addlegendimage{softcyan, mark=pentagon*, line width=1pt}
            \addlegendimage{softcyan, mark=triangle, line width=1pt}
            \addlegendimage{softyellow, mark=triangle, line width=1pt}
        \end{axis}
    \end{tikzpicture}
    \ref{app:snr:legend:sage} 
    
    % First Subfigure
    \hspace{-8mm}%
    \begin{subfigure}[t]{0.25\textwidth}
        \centering 
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,  
                height=0.4\textwidth,  
                enlarge x limits=0.15,
                enlarge y limits=false,
                ylabel near ticks,
                xlabel near ticks,
                scale only axis,
                ymin=0,
                ymax=1,
                yticklabel style={font=\small},
                xtick=data,
                xticklabels={0.1, 0.3, 0.5, 0.7, 0.9, 1.1},
                xticklabel style={yshift=0ex, rotate=0, font=\tiny},
                xlabel={Perturbation Rate},
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north, font=\small},
                ylabel={F1-score},
                major x tick style={opacity=0},
                minor x tick num=1,
                minor tick length=1 ex,
                ymajorgrids=true,
                xmajorgrids=true,
                grid style={white},
                axis background/.style={fill=gray!15},
                axis line style={white, line width=0pt},
                xtick style={draw=none},
                ytick style={draw=none},
            ]
                % Same Plot Data
                \addplot [softred, mark=*, line width=1pt] coordinates {
                    (1,0.22) (2,0.22) (3,0.22) (4,0.21) (5,0.23) (6,0.22)
                };
                
                \addplot [softred, mark=square*, line width=1pt] coordinates {
                    (1,0.22) (2,0.23) (3,0.33) (4,0.34) (5,0.34) (6,0.40)
                };
                
                \addplot [softblue, mark=triangle*, line width=1pt] coordinates {
                    (1,0.20) (2,0.22) (3,0.20) (4,0.18) (5,0.21) (6,0.23)
                };
                
                \addplot [softblue, mark=diamond*, line width=1pt] coordinates {
                    (1,0.22) (2,0.22) (3,0.20) (4,0.19) (5,0.20) (6,0.20)
                };
                
                \addplot [softorange, mark=+, line width=1pt] coordinates {
                    (1,0.20) (2,0.22) (3,0.23) (4,0.23) (5,0.22) (6,0.25)
                };
                
                \addplot [softorange, mark=x, line width=1pt] coordinates {
                    (1,0.23) (2,0.22) (3,0.23) (4,0.23) (5,0.327) (6,0.30)
                };
                
                \addplot [softcyan, mark=pentagon*, line width=1pt] coordinates {
                    (1,0.21) (2,0.22) (3,0.64) (4,0.64) (5,0.69) (6,0.63)
                };
                
                \addplot [softcyan, mark=triangle, line width=1pt] coordinates {
                    (1,0.21) (2,0.21) (3,0.44) (4,0.62) (5,0.65) (6,0.72)
                };

                \addplot [softyellow, mark=triangle, line width=1pt] coordinates {
                    (1,0.40) (2,0.4) (3,0.4) (4,0.4) (5,0.4) (6,0.4)
                };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,  
                height=0.4\textwidth,  
                enlarge x limits=0.15,
                enlarge y limits=false,
                ylabel near ticks,
                xlabel near ticks,
                scale only axis,
                ymin=0,
                ymax=1,
                yticklabel style={font=\small},
                xtick=data,
                xticklabels={0.00001, 0.0001, 0.001, 0.01, 0.02, 0.05},
                xticklabel style={yshift=0ex, rotate=0, font=\tiny},
                xlabel={Feature Change Rate},
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north, font=\small},
                ylabel={F1-score},
                major x tick style={opacity=0},
                minor x tick num=1,
                minor tick length=1 ex,
                ymajorgrids=true,
                xmajorgrids=true,
                grid style={white},
                axis background/.style={fill=gray!15},
                axis line style={white, line width=0pt},
                xtick style={draw=none},
                ytick style={draw=none},
            ]
    
               % Same Plot Data
                \addplot [softred, mark=*, line width=1pt] coordinates {
                    (1,0.56) (2,0.53) (3,0.33) (4,0.22) (5,0.23) (6,0.21)
                };
                
                \addplot [softred, mark=square*, line width=1pt] coordinates {
                    (1,0.65) (2,0.23) (3,0.32) (4,0.22) (5,0.21) (6,0.21)
                };
                
                \addplot [softblue, mark=triangle*, line width=1pt] coordinates {
                    (1,0.55) (2,0.43) (3,0.33) (4,0.18) (5,0.20) (6,0.20)
                };
                
                \addplot [softblue, mark=diamond*, line width=1pt] coordinates {
                    (1,0.67) (2,0.71) (3,0.43) (4,0.18) (5,0.20) (6,0.20)
                };
                
                \addplot [softorange, mark=+, line width=1pt] coordinates {
                    (1,0.72) (2,0.60) (3,0.23) (4,0.23) (5,0.24) (6,0.33)
                };
                
                \addplot [softorange, mark=x, line width=1pt] coordinates {
                    (1,0.80) (2,0.66) (3,0.45) (4,0.44) (5,0.34) (6,0.34)
                };
                
                \addplot [softcyan, mark=pentagon*, line width=1pt] coordinates {
                    (1,0.72) (2,0.63) (3,0.6) (4,0.56) (5,0.53) (6,0.34)
                };
                
                \addplot [softcyan, mark=triangle, line width=1pt] coordinates {
                    (1,0.79) (2,0.77) (3,0.75) (4,0.75) (5,0.72) (6,0.65)
                };

                \addplot [softyellow, mark=triangle, line width=1pt] coordinates {
                    (1,0.22) (2,0.30) (3,0.37) (4,0.40) (5,0.40) (6,0.42)
                };

            \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,  
                height=0.4\textwidth,  
                enlarge x limits=0.15,
                enlarge y limits=false,
                ylabel near ticks,
                xlabel near ticks,
                scale only axis,
                ymin=0,
                ymax=1,
                yticklabel style={font=\small},
                xtick=data,
                xticklabels={0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
                xticklabel style={yshift=0ex, rotate=0, font=\tiny},
                xlabel={Structure Change Rate},
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north, font=\small},
                ylabel={F1-score},
                major x tick style={opacity=0},
                minor x tick num=1,
                minor tick length=1 ex,
                ymajorgrids=true,
                xmajorgrids=true,
                grid style={white},
                axis background/.style={fill=gray!15},
                axis line style={white, line width=0pt},
                xtick style={draw=none},
                ytick style={draw=none},
            ]

            % Same Plot Data
                \addplot [softred, mark=*, line width=1pt] coordinates {
                    (1,0.28) (2,0.21) (3,0.22) (4,0.22) (5,0.23) (6,0.21)
                };
                
                \addplot [softred, mark=square*, line width=1pt] coordinates {
                    (1,0.33) (2,0.32) (3,0.22) (4,0.22) (5,0.21) (6,0.21)
                };
                
                \addplot [softblue, mark=triangle*, line width=1pt] coordinates {
                    (1,0.20) (2,0.24) (3,0.20) (4,0.18) (5,0.20) (6,0.20)
                };
                
                \addplot [softblue, mark=diamond*, line width=1pt] coordinates {
                    (1,0.22) (2,0.21) (3,0.20) (4,0.18) (5,0.20) (6,0.20)
                };
                
                \addplot [softorange, mark=+, line width=1pt] coordinates {
                    (1,0.23) (2,0.22) (3,0.23) (4,0.23) (5,0.24) (6,0.22)
                };
                
                \addplot [softorange, mark=x, line width=1pt] coordinates {
                    (1, 0.33) (2,0.32) (3,0.33) (4,0.23) (5,0.22) (6,0.20)
                };
                
                \addplot [softcyan, mark=pentagon*, line width=1pt] coordinates {
                    (1,0.67) (2,0.54) (3,0.43) (4,0.32) (5,0.32) (6,0.34)
                };
                
                \addplot [softcyan, mark=triangle, line width=1pt] coordinates {
                    (1,0.88) (2,0.85) (3,0.78) (4,0.42) (5,0.42) (6,0.40)
                };

                \addplot [softyellow, mark=triangle, line width=1pt] coordinates {
                    (1,0.33) (2,0.32) (3,0.35) (4,0.36) (5,0.32) (6,0.34)
                };
            \end{axis}
        \end{tikzpicture}
